Multi-Level Causal Embeddings

Abstractions of causal models allow for the coarsening of models such that relations of cause and effect are preserved. Whereas abstractions focus on the relation between two models, in this paper we study a framework for causal embeddings which enable multiple detailed models to be mapped into sub-systems of a coarser causal model. We define causal embeddings as a generalization of abstraction, and present a generalized notion of consistency. By defining a multi-resolution marginal problem, we showcase the relevance of causal embeddings for both the statistical marginal problem and the causal marginal problem; furthermore, we illustrate its practical use in merging datasets coming from models with different representations.

==> Figures/abs-vs-emb.tex <==

    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}
            %Low-level
            \node (M) at (-1.5,.5) {Low-level:};
            \node (abs) at (2,2) {Abstraction};
            \node (abs) at (7,2) {Embedding};
            \node (X1) at (0.3,0) {$X_1$};
            \node (X2) at (1,1) {$X_2$};
            \node (X3) at (2,0) {$X_3$};
            \node (Y) at (3,1.2) {$Y$};
    
            \draw[->] (X1) -- (X2);
            \draw[->] (X2) -- (X3);
            \draw[->] (X3) -- (Y);
            \draw[->] (X2) -- (Y);
    
            %High-level
            \node (M) at (-1.5,-2) {High-level:};
            \node (Xp) at (1,-2) {$X$};
            \node (Yp) at (3,-2) {$Y$};
    
            \draw[->] (Xp) -- (Yp);
    
            %Maps
            \draw[dotted] (1.15, .35) ellipse (1.25 and 1);
            \draw[dotted] (Y) ellipse (.3 and .3);
            \draw[|->, blue] (1, -.65) -- (Xp);
            \draw[|->, blue] (3,.9) -- (Yp);
    
            
            %Low-level
            \node (X1emb) at (5.3,0) {$X_1$};
            \node (X2emb) at (6,1) {$X_2$};
            \node (X3emb) at (7,0) {$X_3$};
            \node (Yemb) at (8,1.2) {$Y$};
    
            \draw[->] (X1emb) -- (X2emb);
            \draw[->] (X2emb) -- (X3emb);
            \draw[->] (X3emb) -- (Yemb);
            \draw[->] (X2emb) -- (Yemb);
    
            %High-level
            \node (Xpemb) at (6,-2) {$X$};
            \node (Wpemb) at (5,-2) {$W$};
            % \node (Wdotsemb) at (4.8,-1) {$\dots$};
            \node (Ypemb) at (8,-2) {$Y$};
            % \node (Ydotsemb) at (9.8,-1.6) {$\dots$};
            \node (Zpemb) at (7,-3) {$Z$};
            % \node (Zdotsemb) at (8.7,-3) {$\dots$};
    
            \draw[->] (Xpemb) -- (Ypemb);
            \draw[->] (Wpemb) -- (Xpemb);
            % \draw[->] (Wdotsemb) -- (Wpemb);
            \draw[->] (Xpemb) -- (Zpemb);
            \draw[->] (Ypemb) -- (Zpemb);
            % \draw[->] (Ypemb) -- (Ydotsemb);
            % \draw[->] (Zpemb) -- (Zdotsemb);
    
            %Maps
            \draw[dotted] (6.15, .35) ellipse (1.25 and 1);
            \draw[dotted] (Yemb) ellipse (.3 and .3);
            \draw[|->, orange] (6, -.65) -- (Xpemb);
            \draw[|->, orange] (8,.9) -- (Ypemb);
        \end{tikzpicture}
    }

==> Figures/coarse-model.tex <==
\begin{center}
    \normalfont
    \resizebox{.7\linewidth}{!}{
    \begin{tikzpicture}[x=-1cm]
        % High Level Graph
        \node (model) at (.75,.75) {$\model':$};
        \node (Squirrels) at (1.5,-1.2) {Squirrels};
        \node (Deer) at (0,0) {Deer};
        \node (Humans) at (3,0) {Humans};
        \node (Predators) at (-2,-0) {Predators};

        \draw[->] (Humans) -> (Deer);
        \draw[->] (Humans) -> (Squirrels);
        \draw[->] (Predators) -> (Deer);
        \draw[->] (Predators) -> (Squirrels.east);
        \draw[->] (Deer) -> (Squirrels);
        \draw[<->, dashed] (Deer) to[out=270, in=10] (Squirrels);
    \end{tikzpicture}
    }
\end{center}

==> Figures/detailed-models.tex <==
\begin{center}
        \normalfont
        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[x=-1cm]
            % Predator - Deer Graph
            \node (model2) at (-2.1,-1.75) {$\model_2:$};
            \node (Red Deer) at (-1.1,-2.5) {Red Deer};
            \node (Fallow Deer) at (-1.1,-4) {Fallow Deer};
            \node (Rabbits3) at (-1.1,-5.5) {Squirrels};
            \node (Wolves) at (-3.5,-3) {Wolves};
            \node (Eagles) at (-3.5,-5) {Eagles};
    
            \draw[->] (Wolves) -> (Red Deer);
            \draw[->] (Wolves) -> (Fallow Deer.north east);
            \draw[->] (Eagles) -> (Fallow Deer.south east);
            \draw[->] (Eagles) -> (Rabbits3);
            \draw[->] (Fallow Deer) -> (Rabbits3);
            \draw[<->, dashed] (Red Deer) to[in=160, out=-160] (Fallow Deer);
            \draw[<->, dashed] (Fallow Deer) to[in=160, out=-160] (Rabbits3);
            \draw[<->, dashed] (Red Deer) to[in=160, out=-160] (Rabbits3);
    
            % Predator - Human Graph
            \node (model1) at (3,-2.25) {$\model_1:$};
            \node (Rabbits2) at (3.5,-3) {Squirrels};
            \node (Deer2) at (1.6,-4.5) {Deer};
            \node (Humans2) at (5,-4.5) {Humans};
            \node (Berries) at (1.7,-3.2) {Berries};
    
            \draw[->] (Humans2) -> (Deer2);
            \draw[->] (Deer2) -> (Rabbits2);
            \draw[->] (Berries) -> (Deer2);
            \draw[->] (Berries) -> (Rabbits2);
            \draw[->] (Humans2) -> (Rabbits2);
        \end{tikzpicture}
        }
    \end{center}
